Maximize the Steklov eigenvalue of trees

We study the maximal Steklov eigenvalues of trees with given number of boundary vertices and total number of vertices. Trees can be regarded as discrete analogue of Hadamard manifolds, namely simply-connected Riemannian manifolds of non-positive sectional curvature. Let $\sigma_{k,\text{max}}(b, n)$ be the maximal of $k$-th Steklov eigenvalue of trees with $b$ leaves as boundary and $n$ vertices. We determine that $$ \sigma_{2, \text{max}} (b, n) = \begin{cases} \frac{2}{n-1}, & b=2, n\geq 3, \frac{1}{r}, & b \geq 3, n = br + m, 3 - b \leq m \leq 1, r \in \mathbb{Z}_+, \frac{1}{r+1-\frac{1}{b}}, & b \geq 3, n = br + 2, r \in \mathbb{Z}_+, \end{cases} $$ and we characterize the trees attaining this bound. For $k \geq 3$, we show that $\sigma_{k, \text{max}} (b, n) = 1$. We also give a lower bound on the maximal Steklov eigenvalues of trees with given diameter and total number of vertices. Our work can be regarded as a completion of the work by He--Hua [Upper bounds for the Steklov eigenvalues on trees, Calc. Var. Partial Differential Equations (2022)] and Yu--Yu [Monotonicity of Steklov eigenvalues on graphs and applications, Calc. Var. Partial Differential Equations (2024)].

==> D_even.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]

    \node[draw, label=above:{$v_{r+1}$}] (o0) at (0, 0) {};
    
    \node[draw, label=above:{$v_{r}$}] (u1) at (-1, 0) {};
    % \node[draw, label=above:{$u_2$}] (u2) at (-2, 0) {};
    \node (um) at (-2, 0) {$\cdots$};
    \node[draw, fill=black, label=above:{$v_1$}] (ur) at (-3, 0) {};

    \node[draw, label=above:{$v_{r+2}$}] (v1) at (1, 0) {};
    % \node[draw, label=above:{$v_2$}] (v2) at (2, 0) {};
    \node (vm) at (2, 0) {$\cdots$};
    \node[draw, fill=black, label=above:{$v_{2r+1}$}] (vr) at (3, 0) {};

    \node[draw, fill=black, label=left:{$w_{1}$}] (w11) at (-1, -1) {};
    % \node (w1m) at (-1, -2) {$\vdots$};
    % \node[draw, fill=black, label=left:{$w_{1,c}$}] (w1c) at (-1, -3) {};

    \node[draw, fill=black, label=right:{$w_{n-2r-1}$}] (wb1) at (1, -1) {};
    % \node (wbm) at (1, -2) {$\vdots$};
    % \node[draw, fill=black, label=right:{$w_{b-2,c}$}] (wbc) at (1, -3) {};

    \node (wm1) at (0, -1) {$\cdots$};

    \draw (o0) -- (u1) -- (um) -- (ur);
    \draw (o0) -- (v1) -- (vm) -- (vr);
    \draw (o0) -- (w11);
    \draw (o0) -- (wb1);
\end{tikzpicture}
\end{document}

==> almost_fork.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]

    \node[draw, label=above:{$u_0$}] (u0) at (0, 0) {};
    \node[draw, label=above:{$u_{1,1}$}] (u11) at (1, 2) {};
    \node[draw, label=above:{$u_{2,1}$}] (u21) at (1, 1) {};
    \node (um1) at (1, 0) {$\vdots$};
    \node[draw, label=above:{$u_{b,1}$}] (ub1) at (1, -1) {};

    \node[draw, label=above:{$u_{1,2}$}] (u12) at (2, 2) {};
    \node[draw, label=above:{$u_{2,2}$}] (u22) at (2, 1) {};
    \node (um2) at (2, 0) {$\vdots$};
    \node[draw, label=above:{$u_{b,2}$}] (ub2) at (2, -1) {};

    \node (u13) at (3, 2) {$\cdots$};
    \node (u23) at (3, 1) {$\cdots$};
    \node (um3) at (3, 0) {$\vdots$};
    \node (ub3) at (3, -1) {$\cdots$};

    \node[draw, label=above:{$u_{1,r}$}] (u14) at (4, 2) {};
    \node[draw, fill=black, label=above:{$u_{2,r}$}] (u24) at (4, 1) {};
    \node (um4) at (4, 0) {$\vdots$};
    \node[draw, fill=black, label=above:{$u_{b,r}$}] (ub4) at (4, -1) {};

    \node[draw, fill=black, label=above:{$u_{1,r+1}$}] (u15) at (5, 2) {};

    \draw (u0) -- (u11) -- (u12) -- (u13) -- (u14) -- (u15);
    \draw (u0) -- (u21) -- (u22) -- (u23) -- (u24);
    \draw (u0) -- (ub1) -- (ub2) -- (ub3) -- (ub4);

\end{tikzpicture}
\end{document}

==> almost_seesaw.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]

    \node[draw, label=above:{$o_0$}] (o0) at (0, 0) {};
    
    \node[draw, label=above:{$u_1$}] (u1) at (-1, 0) {};
    % \node[draw, label=above:{$u_2$}] (u2) at (-2, 0) {};
    \node (um) at (-2, 0) {$\cdots$};
    \node[draw, fill=black, label=above:{$u_r$}] (ur) at (-3, 0) {};

    \node[draw, label=above:{$v_1$}] (v1) at (1, 0) {};
    \node[draw, label=above:{$v_2$}] (v2) at (2, 0) {};
    \node (vm) at (3, 0) {$\cdots$};
    \node[draw, fill=black, label=above:{$v_{r+1}$}] (vr) at (4, 0) {};

    \node[draw, label=left:{$w_{1,1}$}] (w11) at (-1, -1) {};
    \node (w1m) at (-1, -2) {$\vdots$};
    \node[draw, fill=black, label=left:{$w_{1,c}$}] (w1c) at (-1, -3) {};

    \node[draw, label=right:{$w_{b-2,1}$}] (wb1) at (1, -1) {};
    \node (wbm) at (1, -2) {$\vdots$};
    \node[draw, fill=black, label=right:{$w_{b-2,c}$}] (wbc) at (1, -3) {};

    \node (wm1) at (0, -1) {$\cdots$};
    \node (wmm) at (0, -2) {$\cdots$};
    \node (wmc) at (0, -3) {$\cdots$};

    \draw (o0) -- (u1) -- (um) -- (ur);
    \draw (o0) -- (v1) -- (v2) -- (vm) -- (vr);
    \draw (o0) -- (w11) -- (w1m) -- (w1c);
    \draw (o0) -- (wb1) -- (wbm) -- (wbc);
\end{tikzpicture}
\end{document}

==> barbell.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]
    \node[draw, fill=black, label=left:{$u_1$}] (u1) at (-1, 1) {};
    \node[draw, fill=black, label=left:{$u_2$}] (u2) at (-1, 0.8) {};
    \node (u2-a) at (-1,0.2) {$\vdots$};
    \node[draw, fill=black, label=left:{$u_p$}] (ua) at (-1, -0.4) {};
    
    \node[draw, label=above:{$w_1$}] (w1) at (0, 0) {};
    \node[draw, label=above:{$w_2$}] (w2) at (1, 0) {};
    \node[draw, label=above:{$w_3$}] (w3) at (2, 0) {};
    \node (w2-3) at (2.5,0) {$\cdots$};
    \node[draw, label=above:{$w_{L-3}$}] (w4) at (3, 0) {};
    \node[draw, label=above:{$w_{L-2}$}] (w5) at (4, 0) {};
    \node[draw, label=above:{$w_{L-1}$}] (w6) at (5, 0) {};
    
    \node[draw, fill=black, label=right:{$v_1$}] (v1) at (6, 1) {};
    \node[draw, fill=black, label=right:{$v_2$}] (v2) at (6, 0.8) {};
    \node (v2-b) at (6,-0.1) {$\vdots$};
    \node[draw, fill=black, label=right:{$v_q$}] (vb) at (6, -1) {};

    \draw (u1) -- (w1);
    \draw (u2) -- (w1);
    \draw (u2-a) -- (w1);
    \draw (ua) -- (w1);
    
    \draw (w1) -- (w2) -- (w3);
    \draw (w4) -- (w5) -- (w6);
    
    \draw (v1) -- (w6);
    \draw (v2) -- (w6);
    \draw (v2-b) -- (w6);
    \draw (vb) -- (w6);
    


\end{tikzpicture}
\end{document}

==> crab.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]

    \node[draw, label=above:{$u_0$}] (u0) at (-1, 0) {};
    \node[draw, label=above:{$u_{1,1}$}] (u11) at (-2, 1) {};
    \node (um1) at (-2, 0) {$\vdots$};
    \node[draw, label=above:{$u_{b_1,1}$}] (ub1) at (-2, -0.8) {};

    % \node[draw, label=above:{$u_{1,2}$}] (u12) at (2, 1) {};
    % \node (um2) at (2, 0) {$\vdots$};
    % \node[draw, label=above:{$u_{b_2,2}$}] (ub2) at (2, -1) {};

    \node (u13) at (-3, 1) {$\cdots$};
    \node (um3) at (-3, 0) {$\vdots$};
    \node (ub3) at (-3, -0.8) {$\cdots$};

    \node[draw, fill=black, label=above:{$u_{1,r}$}] (u14) at (-4, 1) {};
    \node (um4) at (-4, 0) {$\vdots$};
    \node[draw, fill=black, label=above:{$u_{b_1,r}$}] (ub4) at (-4, -0.8) {};

    \draw (u0) -- (u11) -- (u13) -- (u14);
    \draw (u0) -- (ub1) -- (ub3) -- (ub4);

    \node[draw, label=above:{$v_0$}] (v0) at (0, 0) {};
    \node[draw, label=above:{$v_{1,1}$}] (v11) at (1, 1) {};
    \node (um1) at (1, 0) {$\vdots$};
    \node[draw, label=above:{$v_{b_2,1}$}] (vb1) at (1, -1.2) {};

    % \node[draw, label=above:{$u_{1,2}$}] (u12) at (2, 1) {};
    % \node (um2) at (2, 0) {$\vdots$};
    % \node[draw, label=above:{$u_{b_2,2}$}] (ub2) at (2, -1) {};

    \node (v13) at (2, 1) {$\cdots$};
    \node (vm3) at (2, 0) {$\vdots$};
    \node (vb3) at (2, -1.2) {$\cdots$};

    \node[draw, fill=black, label=above:{$v_{1,r}$}] (v14) at (3, 1) {};
    \node (um4) at (3, 0) {$\vdots$};
    \node[draw, fill=black, label=above:{$v_{b_2,r}$}] (vb4) at (3, -1.2) {};

    \draw (v0) -- (v11) -- (v13) -- (v14);
    \draw (v0) -- (vb1) -- (vb3) -- (vb4);


    \draw (u0) -- (v0);

\end{tikzpicture}
\end{document}
